Fast Detection of Community Structures using Graph Traversal in Social Networks

Finding community structures in social networks is considered to be a challenging task as many of the proposed algorithms are computationally expensive and does not scale well for large graphs. Most of the community detection algorithms proposed till date are unsuitable for applications that would require detection of communities in real-time, especially for massive networks. The Louvain method, which uses modularity maximization to detect clusters, is usually considered to be one of the fastest community detection algorithms even without any provable bound on its running time. We propose a novel graph traversal-based community detection framework, which not only runs faster than the Louvain method but also generates clusters of better quality for most of the benchmark datasets. We show that our algorithms run in O(|V | + |E|) time to create an initial cover before using modularity maximization to get the final cover. Keywords - community detection; Influenced Neighbor Score; brokers; community nodes; communities

==> tikz_figs/COND_1.tex <==
\begin{tikzpicture}[scale=0.75] % cond - step 1 
\tikzstyle{every node}=[draw, fill=white, shape=circle, thick, node distance=1.5cm, opacity=0.35];
\node (A)[
% label={above: (3)}
] at (4, 4){A};

\node (E) [
below of=A, 
% label={below: (3)}
] {E};

\node (B) [
right of=E, 
% label={above: (4)}
] {B};

\node (D) [
left of=E, 
% label={above: (3)}
] {D};
\node (C) [
below of=E,
% label={below: (3)}
] {C};

\node (M) [
opacity=0.7,
% label={above: (3)}
] at (7, -1) {M};

\node (L) [
opacity=1, 
above right of=M, 
label={above: (4)}
] {L};

\node (K) [
opacity=0.7,
below right of=M, 
% label={below: (2)}
] {K};

\node (N) [
opacity=1, 
below right of=L, 
label={east: (1)}
] {N};

\node (F) [
% label={above: (4)}
] at (10, 2.5) {F};

\node (G) [
above right of=F, 
% label={above: (3)}
] {G};

\node (I) [
opacity=0.7,
below right of=F, 
% label={below: (4)}
] {I};

\node (H) [
below right of=G, 
% label={above: (3)}
] {H};

\node (S) [draw=none, fill=none, opacity=1, above right of=N, yshift=-0.2cm, xshift=0.7cm] {{\Large $S = \{L, N\}$}};  

\draw[ultra thick] (L) -- (I)
(L) -- (K)
(L) -- (M);

\draw[thick] (L) -- (N);
 
\draw[opacity=0.35]
(A) -- (B)
(A) -- (D)
(A) -- (E)
(B) -- (C)
(B) -- (E)
(B) -- (F)
(C) -- (M)
(C) -- (D)
(D) -- (E)
% (M) -- (L)
(M) -- (K)
% (L) -- (I)
% (L) -- (K)
% (L) -- (N)
(F) -- (G)
(F) -- (I)
(F) -- (H)
(G) -- (I)
(G) -- (H)
(I) -- (H);

\begin{pgfonlayer}{background}
    \draw[black, fill=gray!15, dashed](L.north west) to[closed,curve through={(L.north) .. (L.north east) ..  (N.east) .. (N.south)}] (L.west);
    % \draw[red, fill=red!15, dashed]
    % (L) to[closed curve through={(L) .. (N)}] (L);
\end{pgfonlayer}

\end{tikzpicture}

==> tikz_figs/COND_2.tex <==
\begin{tikzpicture}[scale=0.75] % cond - step 2 
\tikzstyle{every node}=[draw, fill=white, shape=circle, thick, node distance=1.5cm, opacity=0.35];
\node (A)[
% label={above: (3)}
] at (4, 4){A};

\node (E) [
below of=A, 
% label={below: (3)}
] {E};

\node (B) [
right of=E, 
% label={above: (4)}
] {B};

\node (D) [
left of=E, 
% label={above: (3)}
] {D};
\node (C) [
below of=E,
% label={below: (3)}
] {C};

\node (M) [
opacity=1, 
fill=black!40,
draw=gray,
text=white,
label={above: (3)}
] at (7, -1) {M};

\node (L) [
opacity=1, 
above right of=M, 
label={above: (4)}
] {L};

\node (K) [
below right of=M, 
% label={below: (2)}
] {K};

\node (N) [
opacity=1, 
below right of=L, 
label={east: (1)}
] {N};

\node (F) [
% label={above: (4)}
] at (10, 2.5) {F};

\node (G) [
above right of=F, 
% label={above: (3)}
] {G};

\node (I) [
below right of=F, 
% label={below: (4)}
] {I};

\node (H) [
below right of=G, 
% label={above: (3)}
] {H};

\node (S) [draw=none, fill=none, opacity=1, above right of=N, yshift=-0.2cm, xshift=0.2cm] {{\Large $S \cup \{M\}$}};  

\draw[draw=black, ultra thick] 
(L) -- (I)
(L) -- (K);
% (L) -- (M);
\draw[draw=black!20, 
ultra thick] 
(L) -- (M);


\draw[thick] (L) -- (N);
 
\draw[draw=black!40, 
ultra thick] 
(M) -- (C)
(M) -- (K);
 
\draw[opacity=0.35]
(A) -- (B)
(A) -- (D)
(A) -- (E)
(B) -- (C)
(B) -- (E)
(B) -- (F)
% (C) -- (M)
(C) -- (D)
(D) -- (E)
% (M) -- (L)
% (M) -- (K)
% (L) -- (I)
% (L) -- (K)
% (L) -- (N)
(F) -- (G)
(F) -- (I)
(F) -- (H)
(G) -- (I)
(G) -- (H)
(I) -- (H);

\begin{pgfonlayer}{background}
    \draw[black, fill=gray!15, dashed](L.north west) to[closed,curve through={(L.north) .. (L.north east) ..  (N.east) .. (N.south) .. (N.south west) .. (M.south) .. (M.west) }] (L.west);
    % \draw[red, fill=red!15, dashed]
    % (L) to[closed curve through={(L) .. (N)}] (L);
\end{pgfonlayer}
\end{tikzpicture}

==> tikz_figs/COND_3.tex <==
\begin{tikzpicture}[scale=0.75] % cond - step 3 
\tikzstyle{every node}=[draw, fill=white, shape=circle, thick, node distance=1.5cm, opacity=0.35];
\node (A)[
% label={above: (3)}
] at (4, 4){A};

\node (E) [
below of=A, 
% label={below: (3)}
] {E};

\node (B) [
right of=E, 
% label={above: (4)}
] {B};

\node (D) [
left of=E, 
% label={above: (3)}
] {D};
\node (C) [
below of=E,
opacity=0.6,
% label={below: (3)}
] {C};

\node (M) [
opacity=1,
fill=white,
label={left: (3)}
] at (7, -1) {M};

\node (L) [
opacity=1, 
above right of=M, 
label={above: (4)}
] {L};

\node (K) [
opacity=0.6,
below right of=M, 
% label={below: (2)}
] {K};

\node (N) [
opacity=1, 
below right of=L, 
label={east: (1)}
] {N};

\node (F) [
% label={above: (4)}
] at (10, 2.5) {F};

\node (G) [
above right of=F, 
% label={above: (3)}
] {G};

\node (I) [
opacity=0.6,
% fill=orange!25,
below right of=F, 
% label={below: (4)}
] {I};

\node (H) [
below right of=G, 
% label={above: (3)}
] {H};

\node (S) [draw=none, fill=none, opacity=1, above right of=N, yshift=-0.2cm, xshift=1.3cm] {{\Large $S = \{L, M, N\}$}};  

\draw[ultra thick] 
(L) -- (I)
(L) -- (K)
(M) -- (K)
(C) -- (M);
% (L) -- (M);

\draw[thick] 
(L) -- (N)
(L) -- (M);
 
\draw[opacity=0.35]
(A) -- (B)
(A) -- (D)
(A) -- (E)
(B) -- (C)
(B) -- (E)
(B) -- (F)
% (C) -- (M)
(C) -- (D)
(D) -- (E)
% (M) -- (L)
% (M) -- (K)
% (L) -- (I)
% (L) -- (K)
% (L) -- (N)
(F) -- (G)
(F) -- (I)
(F) -- (H)
(G) -- (I)
(G) -- (H)
(I) -- (H);

\begin{pgfonlayer}{background}
    \draw[black, fill=gray!15, dashed](L.north west) to[closed,curve through={(L.north)  .. (L.north east) .. (N.east) .. (N.south) .. (N.south west) ..  (M.south) .. (M.west)}] (L.north west);
    % \draw[red, fill=red!15, dashed]
    % (L) to[closed curve through={(L) .. (N)}] (L);
\end{pgfonlayer}

\end{tikzpicture}

==> tikz_figs/COND_4.tex <==
\begin{tikzpicture}[scale=0.75] % cond - step 3 
\tikzstyle{every node}=[draw, fill=white, shape=circle, thick, node distance=1.5cm, opacity=0.35];
\node (A)[
% label={above: (3)}
] at (4, 4){A};

\node (E) [
below of=A, 
% label={below: (3)}
] {E};

\node (B) [
right of=E, 
% label={above: (4)}
] {B};

\node (D) [
left of=E, 
% label={above: (3)}
] {D};
\node (C) [
below of=E,
% label={below: (3)}
] {C};

\node (M) [
opacity=1,
fill=white,
label={left: (3)}
] at (7, -1) {M};

\node (L) [
opacity=1, 
above right of=M, 
label={above: (4)}
] {L};

\node (K) [
opacity=0.7,
below right of=M, 
% label={below: (2)}
] {K};

\node (N) [
opacity=1, 
below right of=L, 
label={east: (1)}
] {N};

\node (F) [
% label={above: (4)}
] at (10, 2.5) {F};

\node (G) [
above right of=F, 
% label={above: (3)}
] {G};

\node (I) [
fill=black!40,
draw=gray,
text=white,
opacity=1,
below right of=F, 
label={right: (4)}
] {I};

\node (H) [
below right of=G, 
% label={above: (3)}
] {H};

\node (S) [draw=none, fill=none, opacity=1, above right of=N, yshift=-0.2cm, xshift=1.3cm] {{\Large $S \cup \{I\}$}};  

\draw[ultra thick, draw=black!20]
(L) -- (I);

\draw[draw=black, ultra thick] 
(M) -- (K)
(M) -- (C)
(L) -- (K);
% (L) -- (M);

\draw[thick] 
(L) -- (N)
(L) -- (M);

\draw[ultra thick, draw=black!40]
(I) -- (F)
(I) -- (G)
(I) -- (H);
 
\draw[opacity=0.35]
(A) -- (B)
(A) -- (D)
(A) -- (E)
(B) -- (C)
(B) -- (E)
(B) -- (F)
(C) -- (M)
(C) -- (D)
(D) -- (E)
% (M) -- (L)
(M) -- (K)
% (L) -- (I)
% (L) -- (K)
% (L) -- (N)
(F) -- (G)
% (F) -- (I)
(F) -- (H)
% (G) -- (I)
(G) -- (H);
% (I) -- (H);

\begin{pgfonlayer}{background}
    \draw[black, fill=gray!15, dashed](L.north west) to[closed,curve through={(L.north)  .. (I.north) .. (I.north east) .. (I.south) ..  (N.east) .. (N.south) .. (N.south west) ..  (M.south) .. (M.west)}] (L.north west);
    % \draw[red, fill=red!15, dashed]
    % (L) to[closed curve through={(L) .. (N)}] (L);
\end{pgfonlayer}

\end{tikzpicture}

==> tikz_figs/COND_def.tex <==
\begin{tikzpicture}[scale=0.7] % cond
\tikzstyle{every node}=[draw, fill=white, shape=circle, thick, node distance=1.5cm];
\node (A)[very thick, label={above: (3)}] at (4, 4){A};
\node (E) [very thick, below of=A, label={below: (3)}] {E};
\node (B) [very thick, right of=E, label={above: (4)}] {B};
\node (D) [very thick, left of=E, label={above: (3)}] {D};
\node (C) [very thick, below of=E, label={below: (3)}] {C};

\node (M) [label={above: (3)}] at (7, -1) {M};
\node (L) [above right of=M, label={above: (4)}] {L};
\node (K) [below right of=M, label={below: (2)}] {K};
\node (N) [below right of=L, label={east: (1)}] {N};

\node (F) [label={above: (4)}] at (10, 2.5) {F};
\node (G) [above right of=F, label={above: (3)}] {G};
\node (I) [below right of=F, label={below: (4)}] {I};
\node (H) [below right of=G, label={above: (3)}] {H};

%\node[draw=none, fill=none] (GB) [right of=B, yshift=1.5cm] 
%{$\Gamma(B) = \{A, C, E, F\}$};
%
\node[draw=none, fill=none] (INS)
[above right of=B, yshift=2cm, xshift=1.5cm] {\large $COND(s) = \frac{2}{min\{16,\ 24\}} = 0.125$};

\node (S) [draw=none, fill=none, above left of=A, yshift=-0.2cm, xshift=-1cm] {{\Large $s$}};  

\draw[ultra thick] (B) -- (F) (C) -- (M);

\draw
(A) -- (B)
(A) -- (D)
(A) -- (E)
(B) -- (C)
(B) -- (E)
(C) -- (D)
(D) -- (E)
(M) -- (L)
(M) -- (K)
(L) -- (I)
(L) -- (K)
(L) -- (N)
(F) -- (G)
(F) -- (I)
(F) -- (H)
(G) -- (I)
(G) -- (H)
(I) -- (H);

\begin{pgfonlayer}{background}
	\draw[draw=gray, fill=gray!10, dashed, ultra thick] (E) circle(3);
\end{pgfonlayer}

\end{tikzpicture}


==> tikz_figs/INS_def.tex <==
\begin{tikzpicture}[every node/.style={draw,shape=circle, thick, node distance=1.5cm, fill=gray!25}, scale=0.75]

    \node (A)[ultra thick, fill=white] at (4, 4){A};
    \node (E) [ultra thick, below of=A, fill=white] {E};
    \node (B) [draw=gray, fill=black, text=white, right of=E] {B};
    \node (D) [left of=E] {D};
    \node (C) [ultra thick, below of=E] {C};
    \node (M) at (7, -1) {M};
    \node (L) [above right of=M] {L};
    \node (K) [below right of=M] {K};
    \node (N) [below right of=L] {N};
    \node (F) [ultra thick, fill=white] at (10, 2.5) {F};
    \node (G) [fill=white, above right of=F] {G};
    \node (I) [below right of=F] {I};
    \node (H) [fill=white, below right of=G] {H};
    
    \node[draw=none, fill=none] (GB) [right of=B, yshift=2cm] 
    {$\Gamma(B) = \{A, C, E, F\}$};

	\node[draw=none, fill=none] (INS)
	[below right of=GB, yshift=0.2cm, xshift=-0.8cm] {$INS(B) = \frac{1}{4} = 0.25$};

    \draw[ultra thick] (A) -- (B);
    \draw
    (A) -- (D)
    (A) -- (E);
    \draw[ultra thick] (B) -- (C)
    (B) -- (E)
    (B) -- (F);
    \draw
    (C) -- (D)
    (C) -- (M)
    (D) -- (E)
    (M) -- (L)
    (M) -- (K)
    (L) -- (I)
    (L) -- (K)
    (L) -- (N)
    (F) -- (G)
    (F) -- (I)
    (F) -- (H)
    (G) -- (I)
    (G) -- (H)
    (I) -- (H);
\end{tikzpicture}




==> tikz_figs/legend_scat.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    column sep=1ex,
	anchor=north
  },
%   legend style={at={(0.5,-0.15)},
% 		anchor=north,legend columns=-1},
  legend entries={Degree, PageRank, Betweenness, Closeness}]

    \addlegendimage{black, only marks, mark=diamond}
    \addlegendimage{black, only marks, mark=square}
    \addlegendimage{black, only marks, mark=o}
    \addlegendimage{black, only marks, mark=triangle}
    
    \end{customlegend}
\end{tikzpicture}

==> tikz_figs/runtime_lincom.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    width=0.4\textwidth,
    group style={group size=2 by 1,
        horizontal sep=10pt,
        xlabels at=edge bottom,xticklabels at=edge bottom,ylabels at=edge left,yticklabels at=edge left,},
    legend style={font=\small},
    every tick label/.append style={font=\footnotesize},
    ylabel near ticks,
    xlabel near ticks,
    y label style={at={(axis description cs:0.12,.5)}},
    title style={yshift=-1.0ex,},
    %
	xlabel={{$\%$ Edges}}, % < > for the average
	ylabel={{$\%$ Running time}},
	xmin=20,
	xmax=105,
	ymin=5,
    ymax=105,
    xtick={25, 50, 75, 100},
    ytick={25, 50, 75, 100},
    ylabel near ticks,
]


\nextgroupplot[title={Without MOD-MAXIMIZE},legend to name={CommonLegend},legend style={legend columns=1}]
%Baseline
\addplot
[ 
opacity=0.8,
black,
dashed,
thick,
mark=oplus*,
mark options={solid, 
draw=black, 
fill=black!10},
]
coordinates {
(25, 25) +- (0, 0)
(50, 50) +- (0, 0)
(75, 75) +- (0, 0)
(100, 100) +- (0, 0)
};

% Enron
\addplot
[ 
opacity=0.8,
black!80!black,
dashed,
thick,
mark=triangle*,
mark options={solid, 
draw=black, 
fill=black!10},
]
coordinates {
(25, 25.63739377) +- (0, 0)
(50, 49.00849858) +- (0, 0)
(75, 75.07082153) +- (0, 0)
(100, 100) +- (0, 0)
};

% Amazon 
\addplot
[ 
opacity=0.7,
black,
dashed,
thick,
mark=square*,
mark options={solid, draw=black, fill=black!10},
]
coordinates {
(25, 25.17810599) +- (0, 0)
(50, 50.28670721) +- (0, 0)
(75, 73.17984361) +- (0, 0)
(100, 100) +- (0, 0)
};

% DBLP 
\addplot
[ 
opacity=0.8,
black!40,
dashed,
thick,
mark=diamond*,
mark options={solid, draw=black!40, fill=black!10},
]
coordinates {
(25, 22.14139763) +- (0, 0)
(50, 45.72946465) +- (0, 0)
(75, 68.84348181) +- (0, 0)
(100, 100) +- (0, 0)
};

\addlegendentry{Baseline}
\addlegendentry{Enron}
\addlegendentry{Amazon}
\addlegendentry{DBLP}

\nextgroupplot[title={With MOD-MAXIMIZE},]
%Baseline
\addplot
[ 
opacity=0.8,
black,
dashed,
thick,
mark=oplus*,
mark options={solid, 
draw=black, 
fill=black!10},
]
coordinates {
(25, 25) +- (0, 0)
(50, 50) +- (0, 0)
(75, 75) +- (0, 0)
(100, 100) +- (0, 0)
};
% Enron
\addplot
[ 
opacity=0.8,
black!80,
thick,
dashed,
mark=triangle*,
mark options={solid, 
draw=black, 
fill=black!10},
]
coordinates {
(25, 24.52941176) +- (0, 0)
(50, 46.64705882) +- (0, 0)
(75, 79.05882353) +- (0, 0)
(100, 100) +- (0, 0)
};

% Amazon 
\addplot
[ 
opacity=0.7,
black,
thick,
dashed,
mark=square*,
mark options={solid, draw=black, fill=black!10},
]
coordinates {
(25, 11.46096816) +- (0, 0)
(50, 27.3964239) +- (0, 0)
(75, 50.81988661) +- (0, 0)
(100, 100) +- (0, 0)
};

% DBLP 
\addplot
[ 
opacity=0.8,
black!40,
thick,
dashed,
mark=diamond*,
mark options={solid, draw=black!40, fill=black!10},
]
coordinates {
(25, 12.09721678) +- (0, 0)
(50, 31.30929047) +- (0, 0)
(75, 57.69371488) +- (0, 0)
(100, 100) +- (0, 0)
};

\end{groupplot}

\path (group c2r1.north east) -- node[right]{\ref{CommonLegend}} (group c2r1.south east);

\end{tikzpicture}


==> tikz_figs/scatter.tex <==
\begin{tikzpicture}%[spy using outlines={circle, magnification=3, connect spies}]
    \begin{groupplot}[
    width=2.3in,
    group style={group size=3 by 2,
        horizontal sep=15pt,
        vertical sep=70pt,
        % xlabels at=edge bottom,
        % xticklabels at=edge bottom,
        ylabels at=edge left,
        yticklabels at=edge left,},
    % ylabel near ticks,
%     xlabel near ticks,
    % y label style={at={(axis description cs:-0.02,.5)}},
%     title style={yshift=-1.0ex,},
%     %
    log ticks with fixed point,
	xlabel={Modularity $(Q)$},
	ylabel={Centrality},
	ymode=log,
    ymax=1,
    ymin=0.00001,
    xmin=0,
    xmax=1,
    x tick label style={
    /pgf/number format/.cd,
    % fixed,
    % fixed zerofill,
    precision=3
  }
]
\pgfplotstableread{./data/karate}
\karate

\pgfplotstableread{./data/dolphins}
\dolphins

\pgfplotstableread{./data/football}
\football

\pgfplotstableread{./data/grqc}
\grqc

\pgfplotstableread{./data/facebook}
\facebook

\pgfplotstableread{./data/enron}
\enron

\nextgroupplot[title={Karate \\ $(n = 34,\ m = 78)$}, align=center]

\addplot
[
opacity=0.6,
mark=diamond,
only marks,
draw=black,
]
table[y = DC] from \karate;

\addplot
[
opacity=0.6,
mark=square,
only marks,
draw=black,
]
table[y = PR] from \karate;

\addplot
[
opacity=0.6,
mark=o,
only marks,
draw=black,
]
table[y = BC] from \karate;

\addplot
[
opacity=0.6,
mark=triangle,
only marks,
draw=black,
]
table[y = CC] from \karate;


\nextgroupplot[title={Dolphin \\ $(n = 62,\ m =
159)$},
% title style={yshift=-0.5ex}, 
align=center]

\addplot
[
opacity=0.6,
mark=diamond,
only marks,
draw=black,
]
table[y = DC] from \dolphins;

\addplot
[
opacity=0.6,
mark=square,
only marks,
draw=black,
]
table[y = PR] from \dolphins;

\addplot
[
opacity=0.6,
mark=o,
only marks,
draw=black,
]
table[y = BC] from \dolphins;

\addplot
[
opacity=0.6,
mark=triangle,
only marks,
draw=black,
]
table[y = CC] from \dolphins;

% \coordinate (spypoint) at (axis cs:0.5,0.05);
% \coordinate (magnifyglass) at (axis cs:0.9,0.0005);

% \spy [blue, size=1.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);

\nextgroupplot[title={US Football \\ $(n = 115,\
 m = 613)$}, align=center]

\addplot
[
opacity=0.6,
mark=diamond,
only marks,
draw=black,
]
table[y = DC] from \football;

\addplot
[
opacity=0.6,
mark=square,
only marks,
draw=black,
]
table[y = PR] from \football;

\addplot
[
opacity=0.6,
mark=o,
only marks,
draw=black,
]
table[y = BC] from \football;

\addplot
[
opacity=0.6,
mark=triangle,
only marks,
draw=black,
]
table[y = CC] from \football;

\nextgroupplot[title={GrQc \\ $ (n = 4,158,\ m
= 13,422)$}, 
% title style={yshift=-0.5ex}, 
align=center]

\addplot
[
opacity=0.6,
mark=diamond,
only marks,
draw=black,
]
table[y = DC] from \grqc;

\addplot
[
opacity=0.6,
mark=square,
only marks,
draw=black,
]
table[y = PR] from \grqc;

\addplot
[
opacity=0.6,
mark=o,
only marks,
draw=black,
]
table[y = BC] from \grqc;

\addplot
[
opacity=0.6,
mark=triangle,
only marks,
draw=black,
]
table[y = CC] from \grqc;

\nextgroupplot[title={Facebook \\ $(n = 4,039,\ m
= 88,234)$}, align=center]

\addplot
[
opacity=0.6,
mark=diamond,
only marks,
draw=black,
]
table[y = DC] from \facebook;

\addplot
[
opacity=0.6,
mark=square,
only marks,
draw=black,
]
table[y = PR] from \facebook;

\addplot
[
opacity=0.6,
mark=o,
only marks,
draw=black,
]
table[y = BC] from \facebook;

\addplot
[
opacity=0.6,
mark=triangle,
only marks,
draw=black,
]
table[y = CC] from \facebook;

\nextgroupplot[title={Enron \\ $(n = 33,696,\ m
= 180,811)$}, align=center]

\addplot
[
opacity=0.6,
mark=diamond,
only marks,
draw=black,
]
table[y = DC] from \enron;

\addplot
[
opacity=0.6,
mark=square,
only marks,
draw=black,
]
table[y = PR] from \enron;

\addplot
[
opacity=0.6,
mark=o,
only marks,
draw=black,
]
table[y = BC] from \enron;

\addplot
[
opacity=0.6,
mark=triangle,
only marks,
draw=black,
]
table[y = CC] from \enron;

\end{groupplot}
\end{tikzpicture}



==> tikz_figs/tree_E1.tex <==
\resizebox{0.37\textwidth}{!}
{
\raisebox{-1cm}{
\begin{tikzpicture}[>=latex',line join=bevel,every edge/.style={very thick}]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
\end{scope}
  \node (A) at (98.297bp,347.0bp) [draw=gray,fill=black,text=white,circle] {A};
  \node (C) at (159.3bp,300.0bp) [draw=gray,fill=black,text=white,circle] {C};
    \node (D) at (159.3bp,347.0bp) [draw=gray,fill=black,text=white,circle] {D};
  \node (B) [draw=black,fill=white,circle, right of=D, xshift=0.8cm] {B};
  \node (E) at (159.3bp,394.0bp) [draw=black,fill=white,circle] {E};

  \node (G) at (102.3bp,65.0bp) [draw=gray,fill=black,text=white,circle] {G};
  \node (F) at (41.297bp,65.0bp) [draw=gray,fill=black,text=white,circle] {F};
  \node (I) at (111.3bp,112.0bp) [draw=black,fill=white,circle] {I};
  \node (H) at (163.3bp,65.0bp) [draw=gray,fill=black,text=white,circle] {H};
  \node (K) at (111.3bp,206.0bp) [draw=gray,fill=black,text=white,circle] {K};
  \node (M) at (149.3bp,253.0bp) [draw=black,fill=white,circle] {M};
  \node (L) at (111.3bp,159.0bp) [draw=black,fill=white,circle] {L};
  \node (N) at (50.297bp,112.0bp) [draw=gray,fill=black,text=white,circle] {N};
  
  
  
  \draw [] (I) ..controls (107.18bp,90.403bp) and (106.42bp,86.622bp)  .. (G);
%	  \draw [ultra thick, draw=black] (F) ..controls (73.705bp,45.771bp) and (89.225bp,37.041bp)  .. (B);
  \draw [dotted] (F) ..controls (70.664bp,65.0bp) and (72.867bp,65.0bp)  .. (G);
  \draw [ultra thick, draw=black] (L) ..controls (111.3bp,137.4bp) and (111.3bp,133.62bp)  .. (I);
  \draw [] (E) ..controls (159.3bp,372.4bp) and (159.3bp,368.62bp)  .. (D);
  \draw [ultra thick, draw=black] (K) ..controls (111.3bp,184.4bp) and (111.3bp,180.62bp)  .. (L);
  \draw [] (L) ..controls (85.49bp,138.96bp) and (75.823bp,131.83bp)  .. (N);
  \draw [dotted] (G) ..controls (131.66bp,65.0bp) and (133.87bp,65.0bp)  .. (H);
  \draw [] (I) ..controls (133.63bp,91.671bp) and (141.07bp,85.236bp)  .. (H);
  \draw [dotted] (M) ..controls (150.29bp,221.33bp) and (148.73bp,202.56bp)  .. (141.3bp,188.0bp) .. controls (138.38bp,182.29bp) and (133.81bp,177.13bp)  .. (L);
  \draw [dotted] (A) ..controls (127.66bp,347.0bp) and (129.87bp,347.0bp)  .. (D);
  \draw [draw=black, ultra thick] (C) ..controls (154.72bp,278.4bp) and (153.88bp,274.62bp)  .. (M);
%	  \draw [dotted] (E) ..controls (181.39bp,375.62bp) and (186.47bp,370.46bp)  .. (190.3bp,365.0bp) .. controls (207.91bp,339.85bp) and (216.3bp,331.7bp)  .. (216.3bp,301.0bp) .. controls (216.3bp,301.0bp) and (216.3bp,301.0bp)  .. (216.3bp,111.0bp) .. controls (216.3bp,81.975bp) and (222.46bp,68.801bp)  .. (203.3bp,47.0bp) .. controls (189.39bp,31.182bp) and (166.17bp,24.29bp)  .. (B);
  \draw [] (M) ..controls (132.58bp,232.21bp) and (128.09bp,226.89bp)  .. (K);
%	  \draw [dotted] (C) ..controls (175.01bp,279.88bp) and (178.0bp,275.42bp)  .. (180.3bp,271.0bp) .. controls (194.13bp,244.45bp) and (201.3bp,236.94bp)  .. (201.3bp,207.0bp) .. controls (201.3bp,207.0bp) and (201.3bp,207.0bp)  .. (201.3bp,111.0bp) .. controls (201.3bp,82.334bp) and (210.92bp,69.608bp)  .. (193.3bp,47.0bp) .. controls (182.33bp,32.932bp) and (163.33bp,25.924bp)  .. (B);
%	  \draw [dotted] (A) ..controls (48.2bp,322.74bp) and (3.2973bp,294.41bp)  .. (3.2973bp,254.0bp) .. controls (3.2973bp,254.0bp) and (3.2973bp,254.0bp)  .. (3.2973bp,111.0bp) .. controls (3.2973bp,82.334bp) and (-7.668bp,68.495bp)  .. (11.297bp,47.0bp) .. controls (22.216bp,34.624bp) and (65.938bp,26.457bp)  .. (B);
  \draw [dotted] (F) ..controls (63.45bp,83.104bp) and (69.564bp,86.579bp)  .. (75.797bp,88.5bp) .. controls (98.308bp,95.438bp) and (106.29bp,95.438bp)  .. (128.8bp,88.5bp) .. controls (135.03bp,86.579bp) and (141.14bp,83.104bp)  .. (H);
  \draw [] (D) ..controls (159.3bp,325.4bp) and (159.3bp,321.62bp)  .. (C);
  \draw [] (I) ..controls (82.495bp,92.484bp) and (70.159bp,84.554bp)  .. (F);
  \draw [] (E) ..controls (133.49bp,373.96bp) and (123.82bp,366.83bp)  .. (A);

\draw[ultra thick, draw=black] (E) -- (B);
\draw[dotted] (B) to[out=-50,in=-30] (F);
\draw (B)[dotted] -- (C);
\draw (B)[dotted] to[in=40, out=150] (A);

	\node[draw=none, fill=none, above of= A, yshift=0.6cm](AA) {\Large $C_E$};
	\node[draw=none, fill=none, left of= M, yshift=-0.4cm, xshift=-1cm](MA) {\Large $C_M$};
	\node[draw=none, fill=none, left of= L, yshift=0.2cm, xshift=-1cm](KA) {\Large $C_L$};
	\node[draw=none, fill=none, right of= I, yshift=-0.4cm, xshift=1cm](MA) {\Large $C_I$};
	
	\begin{pgfonlayer}{background}
	\draw[black, fill=gray!15, dashed](E.north) to[closed,curve through={(E.north east) ..  (B.north east) .. (B.east) .. (B.south)  .. (C.south east) .. (C.south west) .. (A.west) .. (E.west)}] (E.north);
	
	\draw[black, fill=gray!15, dashed](M.north) to[closed,curve through={(M.south east) .. (K.south east) .. (K.south west) .. (K.north west)}] (M.north west);
	
	\draw[black, fill=gray!15, dashed](L.north east) to[closed,curve through={(L.south east)(N.south east) .. (N.south west) .. (N.north west)}] (L.north west);
	
	\draw[black, fill=gray!15, dashed] (I.north east) to[closed, curve through={(H.north east) .. (H.east) .. (H.south) .. (G.south) .. (F.south) .. (F.west) .. (F.north west) .. (I.north west)}] (I.north west);
	\end{pgfonlayer}
	
\end{tikzpicture}
}
}

==> tikz_figs/tree_E2.tex <==
% \resizebox{0.05\textwidth}{!}
% {
% \begin{tikzpicture}[>=latex',line join=bevel,every edge/.style={very thick}, scale=0.4]

% \node[circle, draw=red, very thick, fill=orange!40, yshift=2cm](CE) {$C_E$};
% \node[circle, draw=red, fill=orange!40, very thick, below of=CE, yshift=1cm](CM) {$C_M$};
% \node[circle, draw=red, fill=orange!40, very thick, below of=CM](CL) {$C_L$};
% \node[circle, draw=red, fill=orange!40, very thick, below of=CL, yshift=-0.5cm](CI) {$C_I$};


% \draw[ultra thick, draw=blue] (CE) -- (CM) -- (CL) -- (CI); % -- (B);
% %\draw[ultra thick, draw=blue] (L_p) edge [bend left] (F_p);
% \end{tikzpicture}
% }

\resizebox{0.07\textwidth}{!}
{
\raisebox{2.2cm}{
\begin{tikzpicture}[>=latex',line join=bevel,every fit/.style={regular polygon, regular polygon sides=3,thick, dashed, draw,inner sep=2pt,text width=2cm}]
	%%
	
	\node[draw=gray,fill=black,text=white,circle, yshift=1cm](L_p) {$C_E$};
	
	\node[draw=gray,fill=black,text=white,circle, below =1cm of L_p](C) {$C_M$};
	\node[draw=gray,fill=black,text=white,circle, below =of C](D_p) {$C_L$};
	\node[draw=gray,fill=black,text=white,circle, below =of D_p](F_p) {$C_I$};
	\draw[ultra thick, draw=black] (L_p) -- (C) -- (D_p) -- (F_p);
	%
\end{tikzpicture}
}
}

==> tikz_figs/tree_N1.tex <==
\resizebox{0.25\textwidth}{!}
{
\begin{tikzpicture}[>=latex',line join=bevel,every fit/.style={ellipse,thick, dashed, draw,inner sep=4pt,text width=2cm}, scale=0.7]
%%
\begin{scope}
\pgfsetstrokecolor{black}
\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
\pgfsetstrokecolor{strokecol}
\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
\pgfsetfillcolor{fillcol}
\filldraw (0.0bp,0.0bp) -- (0.0bp,318.0bp) -- (221.0bp,318.0bp) -- (221.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
\pgfsetstrokecolor{black}
\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
\pgfsetstrokecolor{strokecol}
\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
\pgfsetfillcolor{fillcol}
\filldraw (0.0bp,0.0bp) -- (0.0bp,318.0bp) -- (221.0bp,318.0bp) -- (221.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
\pgfsetstrokecolor{black}
\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
\pgfsetstrokecolor{strokecol}
\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
\pgfsetfillcolor{fillcol}
\filldraw (0.0bp,0.0bp) -- (0.0bp,318.0bp) -- (221.0bp,318.0bp) -- (221.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
\pgfsetstrokecolor{black}
\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
\pgfsetstrokecolor{strokecol}
\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
\pgfsetfillcolor{fillcol}
\filldraw (0.0bp,0.0bp) -- (0.0bp,318.0bp) -- (221.0bp,318.0bp) -- (221.0bp,0.0bp) -- cycle;
\end{scope}

\node (A) at (27.0bp,65.0bp) [draw=gray,fill=black,text=white!40,circle] {$A$};
\node (C) at (42.0bp,159.0bp) [draw=black,fill=white,circle] {$C$};
\node (B) at (88.0bp,112.0bp) [draw=black,fill=white,circle] {$B$};
\node (E) at (88.0bp,65.0bp) [draw=gray,fill=black,text=white!40,circle] {$E$};
\node (D) at (27.0bp,112.0bp) [draw=black,fill=white,circle] {$D$};
\node (G) at (133.0bp,18.0bp) [draw=gray,fill=black,text=white!40,circle] {$G$};
\node (F) at (164.0bp,65.0bp) [draw=black,fill=white,circle] {$F$};
\node (I) at (164.0bp,206.0bp) [draw=black,fill=white,circle] {$I$};
\node (H) at (194.0bp,18.0bp) [draw=gray,fill=black,text=white!40,circle] {$H$};
\node (K) at (103.0bp,206.0bp) [draw=gray,fill=black,text=white!40,circle] {$K$};
\node (M) at (42.0bp,206.0bp) [draw=gray,fill=black,text=white!40,circle] {$M$};
\node (L) at (103.0bp,253.0bp) [draw=black,fill=white,circle] {$L$};
\node (N) at (103.0bp,300.0bp) [draw=black,fill=white,circle] {$N$};


\draw [thick, dotted] (G) ..controls (162.37bp,18.0bp) and (164.57bp,18.0bp)  .. (H);
\draw [black,ultra thick] (M) ..controls (42.0bp,184.4bp) and (42.0bp,180.62bp)  .. (C);
\draw [solid] (L) ..controls (77.193bp,232.96bp) and (67.526bp,225.83bp)  .. (M);
\draw [black,ultra thick] (N) ..controls (103.0bp,278.4bp) and (103.0bp,274.62bp)  .. (L);
\draw [thick, dotted] (I) ..controls (164.0bp,161.28bp) and (164.0bp,109.95bp)  .. (F);
\draw [thick, dotted] (B) ..controls (62.193bp,91.962bp) and (52.526bp,84.83bp)  .. (A);
\draw [thick, dotted] (B) ..controls (88.0bp,90.403bp) and (88.0bp,86.622bp)  .. (E);
\draw [] (F) ..controls (150.15bp,43.902bp) and (146.89bp,39.169bp)  .. (G);
\draw [thick, dotted] (A) ..controls (56.367bp,65.0bp) and (58.57bp,65.0bp)  .. (E);
\draw [black,ultra thick] (B) ..controls (118.92bp,92.693bp) and (133.16bp,84.261bp)  .. (F);
\draw [] (D) ..controls (52.807bp,91.962bp) and (62.474bp,84.83bp)  .. (E);
\draw [] (D) ..controls (27.0bp,90.403bp) and (27.0bp,86.622bp)  .. (A);
\draw [thick, dotted] (I) ..controls (176.79bp,164.98bp) and (189.36bp,121.33bp)  .. (194.0bp,83.0bp) .. controls (195.91bp,67.226bp) and (195.69bp,49.105bp)  .. (H);
\draw [black,ultra thick] (C) ..controls (61.924bp,138.51bp) and (68.007bp,132.56bp)  .. (B);
\draw [black,ultra thick] (L) ..controls (128.81bp,232.96bp) and (138.47bp,225.83bp)  .. (I);
\draw [thick, dotted] (I) ..controls (151.39bp,164.95bp) and (138.94bp,121.29bp)  .. (134.0bp,83.0bp) .. controls (131.97bp,67.24bp) and (131.89bp,49.117bp)  .. (G);
\draw [thick, dotted] (M) ..controls (71.367bp,206.0bp) and (73.57bp,206.0bp)  .. (K);
\draw [black,ultra thick] (C) ..controls (35.148bp,137.45bp) and (33.804bp,133.41bp)  .. (D);
\draw [] (L) ..controls (103.0bp,231.4bp) and (103.0bp,227.62bp)  .. (K);
\draw [] (F) ..controls (177.4bp,43.902bp) and (180.55bp,39.169bp)  .. (H);

\node [gray,fit=(M) (K), label={[label distance=0.25cm]140:$L$}] {};
\node [gray,fit=(A) (E), label={[label distance=0.3cm]170:$D$}] {};
\node [gray,fit=(G) (H), label={[label distance=-4cm]200:$F$},] {};

\end{tikzpicture}		
}

==> tikz_figs/tree_N2.tex <==
\resizebox{0.25\textwidth}{!}
{
\begin{tikzpicture}[>=latex',line join=bevel,every fit/.style={regular polygon, regular polygon sides=3,thick, dashed, draw,inner sep=4pt,text width=2cm}, scale=0.72]
	%%
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\node (A) at (95.547bp,65.0bp) [draw=gray,fill=black,text=white!40,circle] {$A$};
	\node (C) at (159.55bp,159.0bp) [draw=black,fill=white,circle] {$C$};
	\node (B) at (159.55bp,112.0bp) [draw=black,fill=white,circle] {$B$};
	\node (E) at (156.55bp,65.0bp) [draw=gray,fill=black,text=white!40,circle] {$E$};
	\node (D) at (98.547bp,112.0bp) [draw=black,fill=white,circle] {$D$};
	\node (G) at (217.55bp,18.0bp) [draw=gray,fill=black,text=white!40,circle] {$G$};
	\node (F) at (217.55bp,65.0bp) [draw=black,fill=white,circle] {$F$};
	\node (I) at (278.55bp,65.0bp) [draw=black,fill=white,circle] {$I$};
	\coordinate (rank2) at (30.547bp,65.0bp);
	\node (K) at (226.55bp,206.0bp) [draw=gray,fill=black,text=white!40,circle] {$K$};
	\node (M) at (165.55bp,206.0bp) [draw=gray,fill=black,text=white!40,circle] {$M$};
	\node (L) at (226.55bp,253.0bp) [draw=black,fill=white,circle] {$L$};
	\node (N) at (226.55bp,300.0bp) [draw=black,fill=white,circle] {$N$};
	\node (H) at (278.55bp,18.0bp) [draw=gray,fill=black,text=white!40,circle] {$H$};
	\coordinate (rank1) at (30.547bp,112.0bp);
	\draw [white,] (rank2) ..controls (63.68bp,65.0bp) and (66.09bp,65.0bp)  .. (A);
	\draw [black, ultra thick] (N) ..controls (226.55bp,278.4bp) and (226.55bp,274.62bp)  .. (L);
	\draw [thick, dotted] (B) ..controls (132.99bp,92.328bp) and (122.5bp,84.95bp)  .. (A);
	\draw [white,] (E) ..controls (185.91bp,65.0bp) and (188.12bp,65.0bp)  .. (F);
	\draw [thick, dotted] (I) ..controls (278.55bp,43.403bp) and (278.55bp,39.622bp)  .. (H);
	\draw [black, ultra thick] (L) ..controls (249.01bp,234.84bp) and (253.59bp,229.69bp)  .. (256.55bp,224.0bp) .. controls (280.68bp,177.55bp) and (281.17bp,113.57bp)  .. (I);
	\draw [black, ultra thick] (B) ..controls (184.12bp,91.935bp) and (192.89bp,85.133bp)  .. (F);
	\draw [black, ultra thick] (C) ..controls (133.74bp,138.96bp) and (124.07bp,131.83bp)  .. (D);
	\draw [black, ultra thick] (M) ..controls (162.8bp,184.4bp) and (162.3bp,180.62bp)  .. (C);
	\draw [solid] (L) ..controls (200.74bp,232.96bp) and (191.07bp,225.83bp)  .. (M);
	\draw [] (F) ..controls (217.55bp,43.403bp) and (217.55bp,39.622bp)  .. (G);
	\draw [] (D) ..controls (97.174bp,90.403bp) and (96.922bp,86.622bp)  .. (A);
	%  \draw [white,] (A) ..controls (122.79bp,79.008bp) and (129.54bp,78.984bp)  .. (E);
	\draw [thick, dotted] (A) -- (E);
	\draw [thick, dotted] (M) ..controls (194.91bp,206.0bp) and (197.12bp,206.0bp)  .. (K);
	\draw [white,->] (rank1) ..controls (30.547bp,93.763bp) and (30.547bp,93.539bp)  .. (rank2);
	\draw [] (D) ..controls (123.12bp,91.935bp) and (131.89bp,85.133bp)  .. (E);
	\draw [black, ultra thick] (C) ..controls (159.55bp,137.4bp) and (159.55bp,133.62bp)  .. (B);
	\draw [thick, dotted] (I) -- (F);
	\draw [thick, dotted] (I) ..controls (252.74bp,44.962bp) and (243.07bp,37.83bp)  .. (G);
	\draw [] (L) ..controls (226.55bp,231.4bp) and (226.55bp,227.62bp)  .. (K);
	\draw [] (F) ..controls (243.35bp,44.962bp) and (253.02bp,37.83bp)  .. (H);
	\draw [thick, dotted] (B) ..controls (158.17bp,90.403bp) and (157.92bp,86.622bp)  .. (E);
	\draw [thick, dotted] (G) ..controls (246.91bp,18.0bp) and (249.12bp,18.0bp)  .. (H);
	
	\node[above of=M] {$C_L$};
	\node[above left of=D] {$C_D$};
	\node[above left of=G] {$C_F$};
	
	\begin{pgfonlayer}{background}
	\draw[black, fill=gray!15, dashed](L.north east) to[closed,curve through={($(L.north east)!0.5!(K.east)$) .. (K.east) ..(M.south east) .. (M.south west) .. ($(M.north east)!0.5!(L.west)$) }] (L.north);
	
	\draw[black, fill=gray!15, dashed](D.north west) to[closed,curve through={($(D.south west)!0.5!(A.north west)$) .. (A.south west) .. (A.south east) ..(E.south west) .. (E.south east) .. ($(E.north east)!0.5!(D.south east)$) }] (D.north);
	
	\draw[black, fill=gray!15, dashed](F.north west) to[closed,curve through={($(F.south west)!0.5!(G.north west)$) .. (G.south west) .. (G.south east) ..(H.south west) .. (H.south east) .. ($(H.north east)!0.5!(F.south east)$) }] (F.north);
	\end{pgfonlayer}
	%  \draw [white,] (F) ..controls (244.79bp,79.008bp) and (251.54bp,78.984bp)  .. (I);
	%
\end{tikzpicture}
}

==> tikz_figs/tree_N3.tex <==
\resizebox{0.25\textwidth}{!}
{
\begin{tikzpicture}[>=latex',line join=bevel,every fit/.style={regular polygon, regular polygon sides=3,thick, dashed, draw,inner sep=4pt,text width=2cm}, scale=0.72]
	%%
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\begin{scope}
	\pgfsetstrokecolor{black}
	\definecolor{strokecol}{rgb}{1.0,1.0,1.0};
	\pgfsetstrokecolor{strokecol}
	\definecolor{fillcol}{rgb}{1.0,1.0,1.0};
	\pgfsetfillcolor{fillcol}
	\end{scope}
	\node (A) at (95.547bp,65.0bp) [draw=gray,fill=black,text=white,circle] {$A$};
	\node (C) at (159.55bp,159.0bp) [draw=black, fill=white,circle] {$C$};
	\node (B) at (159.55bp,112.0bp) [draw=black, fill=white,circle] {$B$};
	\node (E) at (156.55bp,65.0bp) [draw=gray,fill=black,text=white,circle] {$E$};
	\node (D) at (98.547bp,112.0bp) [draw=gray,fill=black,text=white,circle] {$D$};
	\node (G) at (217.55bp,18.0bp) [draw=gray,fill=black,text=white,circle] {$G$};
	\node (F) at (217.55bp,65.0bp) [draw=gray,fill=black,text=white,circle] {$F$};
	\node (I) at (278.55bp,65.0bp) [draw=black, fill=white,circle] {$I$};
	\coordinate (rank2) at (30.547bp,65.0bp);
	\node (K) at (226.55bp,206.0bp) [draw=gray,fill=black,text=white,circle] {$K$};
	\node (M) at (165.55bp,206.0bp) [draw=gray,fill=black,text=white,circle] {$M$};
	\node (L) at (226.55bp,253.0bp) [draw=gray,fill=black,text=white,circle] {$L$};
	\node (N) at (226.55bp,300.0bp) [draw=black, fill=white,circle] {$N$};
	\node (H) at (278.55bp,18.0bp) [draw=gray,fill=black,text=white,circle] {$H$};
	\coordinate (rank1) at (30.547bp,112.0bp);
	\draw [white,] (rank2) ..controls (63.68bp,65.0bp) and (66.09bp,65.0bp)  .. (A);
	\draw [black, ultra thick] (N) ..controls (226.55bp,278.4bp) and (226.55bp,274.62bp)  .. (L);
	\draw [thick, dotted] (B) ..controls (132.99bp,92.328bp) and (122.5bp,84.95bp)  .. (A);
	\draw [white,] (E) ..controls (185.91bp,65.0bp) and (188.12bp,65.0bp)  .. (F);
	\draw [thick, dotted] (I) ..controls (278.55bp,43.403bp) and (278.55bp,39.622bp)  .. (H);
	\draw [black, ultra thick] (L) ..controls (249.01bp,234.84bp) and (253.59bp,229.69bp)  .. (256.55bp,224.0bp) .. controls (280.68bp,177.55bp) and (281.17bp,113.57bp)  .. (I);
	\draw [black, ultra thick] (B) ..controls (184.12bp,91.935bp) and (192.89bp,85.133bp)  .. (F);
	\draw [black, ultra thick] (C) ..controls (133.74bp,138.96bp) and (124.07bp,131.83bp)  .. (D);
	\draw [black, ultra thick] (M) ..controls (162.8bp,184.4bp) and (162.3bp,180.62bp)  .. (C);
	\draw [solid] (L) ..controls (200.74bp,232.96bp) and (191.07bp,225.83bp)  .. (M);
	\draw [] (F) ..controls (217.55bp,43.403bp) and (217.55bp,39.622bp)  .. (G);
	\draw [] (D) ..controls (97.174bp,90.403bp) and (96.922bp,86.622bp)  .. (A);
	%  \draw [white,] (A) ..controls (122.79bp,79.008bp) and (129.54bp,78.984bp)  .. (E);
	\draw [thick, dotted] (A) -- (E);
	\draw [thick, dotted] (M) ..controls (194.91bp,206.0bp) and (197.12bp,206.0bp)  .. (K);
	\draw [white,->] (rank1) ..controls (30.547bp,93.763bp) and (30.547bp,93.539bp)  .. (rank2);
	\draw [] (D) ..controls (123.12bp,91.935bp) and (131.89bp,85.133bp)  .. (E);
	\draw [black, ultra thick] (C) ..controls (159.55bp,137.4bp) and (159.55bp,133.62bp)  .. (B);
	\draw [thick, dotted] (I) -- (F);
	\draw [thick, dotted] (I) ..controls (252.74bp,44.962bp) and (243.07bp,37.83bp)  .. (G);
	\draw [] (L) ..controls (226.55bp,231.4bp) and (226.55bp,227.62bp)  .. (K);
	\draw [] (F) ..controls (243.35bp,44.962bp) and (253.02bp,37.83bp)  .. (H);
	\draw [thick, dotted] (B) ..controls (158.17bp,90.403bp) and (157.92bp,86.622bp)  .. (E);
	\draw [thick, dotted] (G) ..controls (246.91bp,18.0bp) and (249.12bp,18.0bp)  .. (H);
	
	\node[above of=M] {$C_L$};
	\node[above left of=D] {$C_D$};
	\node[above left of=I] {$C_F$};
	
	\begin{pgfonlayer}{background}
	\draw[black, fill=gray!15, dashed](N.north east) to[closed,curve through={ (K.south east) ..(M.south) .. (M.south west) .. ($(M.north)!0.7!(L.west)$)}] (N.north);
	
	\draw[black, fill=gray!15, dashed](D.north west) to[closed,curve through={(D.north east) .. (B.north east) .. (E.south east) .. (A.south west) .. (D.north west)}] (D.north west);
	
	\draw[black, fill=gray!15, dashed](F.north west) to[closed,curve through={(F.north east) .. (I.north east) .. (H.south east) .. (G.south west) .. (F.north west)}] (F.north west);
	\end{pgfonlayer}
	%  \draw [white,] (F) ..controls (244.79bp,79.008bp) and (251.54bp,78.984bp)  .. (I);
	%
	\end{tikzpicture}
}

==> tikz_figs/tree_N4.tex <==
\resizebox{0.035\textwidth}{!}
{
\begin{tikzpicture}[>=latex',line join=bevel, scale=0.2]
	%%
	\node[circle, draw=gray, fill=black, text=white] (C_L) {$C_L$};

	\node[circle, draw=black, fill=white, text=black, below=of C_L] (C) {$C$};
	
	\node[circle, draw=gray, fill=black, text=white, below=of C] (C_D) {$C_D$};
	
	\node[circle, draw=gray, fill=black, text=white, below=of C_D] (C_F) {$C_F$};
	
	\draw[thick, draw=black] (C_L) -- (C) -- (C_D) -- (C_F);
	
\end{tikzpicture}
}
